Investigating Societal Biases in a Poetry Composition System

There is a growing collection of work analyzing and mitigating societal biases in language understanding, generation, and retrieval tasks, though examining biases in creative tasks remains underexplored. Creative language applications are meant for direct interaction with users, so it is important to quantify and mitigate societal biases in these applications. We introduce a novel study on a pipeline to mitigate societal biases when retrieving next verse suggestions in a poetry composition system. Our results suggest that data augmentation through sentiment style transfer has potential for mitigating societal biases.

==> poetry_system.tex <==
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  every matrix/.style={ampersand replacement=\&,column sep=0.1cm,row sep=0.5cm},
  source/.style={draw,thick,fill=yellow!20,inner sep=.3cm},
  process/.style={draw,thick,rounded corners,inner sep=.3cm,fill=red!20},
  filter/.style={trapezium,draw,thick,trapezium angle=110,fill=blue!20},
  sink/.style={draw,cylinder,shape border rotate=90,aspect=0.2,fill=violet!20},
  dots/.style={gray,scale=2},
  to/.style={->,>=stealth',shorten >=1pt,semithick,font=\sffamily\footnotesize},
  every node/.style={align=center}]

  % Position the nodes using a matrix layout
  \matrix{
    \node[source] (input) {Input verse\\\textit{"The dogs"}}; \& \& \node[sink] (data) {Index of \\generated verses};  \\
    \node[process] (encode1a) {SentencePiece Tokenizer}; \& \& \node[process] (encode1b) {SentencePiece Tokenizer};  \\
    \node[process] (encode2a) {Transformer Layers}; \& \& \node[process] (encode2b) {Transformer Layers};  \\
    \node[process] (encode3a) {ReLu Layers}; \& \node[process] (search) {Dot Product}; \& \node[process] (encode3b) {ReLu Layers};  \\
    \& \node[source] (output) {Ranked next verses\\
    \textit{"Hold each vacant dog."}\\
    \textit{"Stir in their pictured chair"}\\
    \textit{"Suddenly with their claws"}\\
    \textit{"Float a single howl"}}; \& \\
  };

  % Draw the arrows between the nodes and label them.
  % \draw[to] (input) -- (rhyme);
  \draw[to] (input) -- (encode1a);
  \draw[to] (encode1a) -- (encode2a);
  \draw[to] (encode2a) -- (encode3a);
  \draw[to] (encode3a) -- (search);
  \draw[to] (data) -- (encode1b);
  \draw[to] (encode1b) -- (encode2b);
  \draw[to] (encode2b) -- (encode3b);
  \draw[to] (encode3b) -- (search);
  \draw[to] (search) -- (output);
  
  \tikzset{blue dotted/.style={draw=blue!50!white, line width=1pt,
                               dash pattern=on 1pt off 4pt on 6pt off 4pt,
                               inner sep=2mm, rectangle, rounded corners}};

  % Finally the blue dotted boxes are drawn as nodes fitted to other nodes
  \node (dotted box) [blue dotted, fit = (encode1a) (encode1b) (encode3b)] {};
  \node at (dotted box.north) [above, inner sep=3mm] {Next Verse Prediction};

  \node (dotted box) [blue dotted, fit = (data)] {};
  \node at (dotted box.north) [above, inner sep=3mm] {Verse Generation};
  
\end{tikzpicture}

==> schematic.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  every matrix/.style={ampersand replacement=\&,column sep=0.45cm,row sep=-0.1cm},
  source/.style={draw,thick,fill=CornflowerBlue!60,inner sep=.25cm},
  data/.style={draw,ellipse,thick,fill=Peach!40,inner sep=.1cm},
  process/.style={draw,thick,rounded corners,inner sep=.25cm,fill=green!30},
  sink/.style={draw,cylinder,shape border rotate=90,aspect=0.2,fill=violet!30},
  to/.style={->,>=stealth',thick},
  tod/.style={->,dashed,>=stealth',thick},
  every node/.style={align=center}]

  % Position the nodes using a matrix layout
  \matrix{
    \node[data] (annotated) {Annotated\\verses}; \&
    \node[source] (bert) {BERT\\sentiment\\classifier}; \&
    \node[data,yshift=.6cm] (pos) {Positive\\verses}; \node[data,yshift=-.6cm] (neg) {Negative\\verses}; \&
    \node[source] (st) {Style\\transfer}; \&
    \node[data] (aug) {Augmented\\corpus}; \&
    \node[source] (nvp) {Next verse\\prediction}; \&
    \node[process] (eval) {Evaluation};  \\
    \& \& \node[data] (original) {Gutenberg\\Poem\\Dataset}; \& \& \node[sink] (index) {Index of generated\\verses}; \& \& \\
  };

  % Draw the arrows between the nodes and label them.
  \draw[to] (annotated) -- (bert);
  \draw[tod] (bert.east) -- (pos.west);
  \draw[tod] (bert.east) -- (neg.west);
  \draw[tod] (original.west) -- (bert.south);
  \draw[tod] (original.east) -- (st.south);
  \draw[to] (pos.east) -- (st.west);
  \draw[to] (neg.east) -- (st.west);
  \draw[tod] (st) -- (aug);
  \draw[tod] (index.east) -- (nvp.south);
  \draw[to] (aug) -- (nvp);
  \draw[tod] (nvp) -- (eval);
 
\end{tikzpicture}

